Arrow-Debreu Meets Kyle: Price Discovery Across Derivatives

We study price discovery in a model where an informed agent has arbitrary private information about state probabilities and trades state-contingent claims. The model unifies the key elements of Arrow-Debreu (1954) and Kyle (1985). When the claims are options, the informed agent has arbitrary information about the underlying asset's payoff distribution and trades option portfolios. Our setting provides the first equilibrium framework that encompasses longs-tanding option-market practices and regularities, including common trading strategies and the volatility smile across strikes.

==> Endogenous_constant.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 18:46:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] ( 18.12, 21.72) rectangle (198.15, 92.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 24.79, 24.35) --
	( 28.19, 65.99) --
	( 31.59, 69.71) --
	( 34.99, 72.06) --
	( 38.39, 73.92) --
	( 41.80, 75.30) --
	( 45.20, 76.48) --
	( 48.60, 77.48) --
	( 52.00, 78.37) --
	( 55.40, 79.11) --
	( 58.81, 79.79) --
	( 62.21, 80.45) --
	( 65.61, 81.04) --
	( 69.01, 81.54) --
	( 72.41, 81.99) --
	( 75.82, 82.48) --
	( 79.22, 82.92) --
	( 82.62, 83.27) --
	( 86.02, 83.61) --
	( 89.42, 84.00) --
	( 92.82, 84.33) --
	( 96.23, 84.67) --
	( 99.63, 84.97) --
	(103.03, 85.21) --
	(106.43, 85.51) --
	(109.83, 85.75) --
	(113.24, 86.05) --
	(116.64, 86.25) --
	(120.04, 86.57) --
	(123.44, 86.66) --
	(126.84, 86.94) --
	(130.24, 87.19) --
	(133.65, 87.41) --
	(137.05, 87.57) --
	(140.45, 87.73) --
	(143.85, 87.90) --
	(147.25, 88.16) --
	(150.66, 88.32) --
	(154.06, 88.51) --
	(157.46, 88.60) --
	(160.86, 88.77) --
	(164.26, 88.99) --
	(167.66, 89.08) --
	(171.07, 89.27) --
	(174.47, 89.38) --
	(177.87, 89.49) --
	(181.27, 89.74) --
	(184.67, 89.84) --
	(188.08, 89.98) --
	(191.48, 90.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) --
	(198.15, 21.72) --
	(198.15, 92.63) --
	( 18.12, 92.63) --
	( 18.12, 21.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.09, 21.72) -- (193.18, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.09, 21.72) -- ( 23.09, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.11, 21.72) -- ( 57.11, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.12, 21.72) -- ( 91.12, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 21.72) -- (125.14, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.16, 21.72) -- (159.16, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.18, 21.72) -- (193.18, 18.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.09,  8.52) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.11,  8.52) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.12,  8.52) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.14,  8.52) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16,  8.52) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (193.18,  8.52) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 24.35) -- ( 18.12, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 24.35) -- ( 14.57, 24.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 38.01) -- ( 14.57, 38.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 51.67) -- ( 14.57, 51.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 65.34) -- ( 14.57, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 79.00) -- ( 14.57, 79.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 21.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 35.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 49.26) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 62.93) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 76.59) {2};
\end{scope}
\end{tikzpicture}


==> info_efficiency.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 23:53:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] ( 18.12, 21.72) rectangle (198.15, 92.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 24.79, 90.00) --
	( 28.19, 59.18) --
	( 31.59, 50.29) --
	( 34.99, 45.40) --
	( 38.39, 42.32) --
	( 41.80, 40.06) --
	( 45.20, 38.31) --
	( 48.60, 37.11) --
	( 52.00, 36.02) --
	( 55.40, 34.97) --
	( 58.81, 34.00) --
	( 62.21, 33.28) --
	( 65.61, 32.70) --
	( 69.01, 32.05) --
	( 72.41, 31.63) --
	( 75.82, 31.08) --
	( 79.22, 30.61) --
	( 82.62, 30.17) --
	( 86.02, 29.78) --
	( 89.42, 29.52) --
	( 92.82, 29.40) --
	( 96.23, 28.95) --
	( 99.63, 28.64) --
	(103.03, 28.45) --
	(106.43, 28.07) --
	(109.83, 27.76) --
	(113.24, 27.88) --
	(116.64, 27.53) --
	(120.04, 27.30) --
	(123.44, 26.94) --
	(126.84, 26.86) --
	(130.24, 26.68) --
	(133.65, 26.63) --
	(137.05, 26.29) --
	(140.45, 26.10) --
	(143.85, 26.06) --
	(147.25, 26.05) --
	(150.66, 25.81) --
	(154.06, 25.73) --
	(157.46, 25.59) --
	(160.86, 25.40) --
	(164.26, 25.24) --
	(167.66, 25.28) --
	(171.07, 25.04) --
	(174.47, 24.94) --
	(177.87, 24.79) --
	(181.27, 24.73) --
	(184.67, 24.80) --
	(188.08, 24.63) --
	(191.48, 24.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) --
	(198.15, 21.72) --
	(198.15, 92.63) --
	( 18.12, 92.63) --
	( 18.12, 21.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.79, 21.72) -- (193.18, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.79, 21.72) -- ( 24.79, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.11, 21.72) -- ( 57.11, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.12, 21.72) -- ( 91.12, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 21.72) -- (125.14, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.16, 21.72) -- (159.16, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.18, 21.72) -- (193.18, 18.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 24.79,  8.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.11,  8.52) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.12,  8.52) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.14,  8.52) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16,  8.52) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (193.18,  8.52) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 18.12, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 32.25) -- ( 14.57, 32.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 51.50) -- ( 14.57, 51.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 70.75) -- ( 14.57, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 90.00) -- ( 14.57, 90.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 29.84) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 49.09) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 68.34) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 87.59) {1};
\end{scope}
\end{tikzpicture}


==> insider_smile.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-26 04:29:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] ( 18.12, 21.72) rectangle (198.15, 92.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 24.79, 78.32) --
	( 25.41, 77.95) --
	( 26.03, 77.55) --
	( 26.65, 77.13) --
	( 27.27, 76.69) --
	( 27.89, 76.23) --
	( 28.51, 75.76) --
	( 29.13, 75.28) --
	( 29.74, 74.78) --
	( 30.36, 74.28) --
	( 30.98, 73.76) --
	( 31.60, 73.24) --
	( 32.22, 72.71) --
	( 32.84, 72.17) --
	( 33.46, 71.63) --
	( 34.08, 71.09) --
	( 34.70, 70.54) --
	( 35.32, 69.99) --
	( 35.94, 69.43) --
	( 36.56, 68.87) --
	( 37.18, 68.31) --
	( 37.80, 67.75) --
	( 38.42, 67.19) --
	( 39.04, 66.63) --
	( 39.66, 66.06) --
	( 40.28, 65.50) --
	( 40.90, 64.93) --
	( 41.52, 64.37) --
	( 42.14, 63.80) --
	( 42.76, 63.24) --
	( 43.38, 62.68) --
	( 44.00, 62.11) --
	( 44.62, 61.55) --
	( 45.24, 60.99) --
	( 45.86, 60.44) --
	( 46.48, 59.88) --
	( 47.10, 59.33) --
	( 47.72, 58.78) --
	( 48.33, 58.23) --
	( 48.95, 57.69) --
	( 49.57, 57.15) --
	( 50.19, 56.61) --
	( 50.81, 56.07) --
	( 51.43, 55.54) --
	( 52.05, 55.02) --
	( 52.67, 54.49) --
	( 53.29, 53.98) --
	( 53.91, 53.46) --
	( 54.53, 52.96) --
	( 55.15, 52.45) --
	( 55.77, 51.96) --
	( 56.39, 51.47) --
	( 57.01, 50.98) --
	( 57.63, 50.51) --
	( 58.25, 50.04) --
	( 58.87, 49.57) --
	( 59.49, 49.12) --
	( 60.11, 48.67) --
	( 60.73, 48.23) --
	( 61.35, 47.80) --
	( 61.97, 47.38) --
	( 62.59, 46.96) --
	( 63.21, 46.55) --
	( 63.83, 46.16) --
	( 64.45, 45.77) --
	( 65.07, 45.39) --
	( 65.69, 45.02) --
	( 66.31, 44.67) --
	( 66.92, 44.32) --
	( 67.54, 43.98) --
	( 68.16, 43.65) --
	( 68.78, 43.33) --
	( 69.40, 43.01) --
	( 70.02, 42.71) --
	( 70.64, 42.42) --
	( 71.26, 42.14) --
	( 71.88, 41.86) --
	( 72.50, 41.60) --
	( 73.12, 41.34) --
	( 73.74, 41.09) --
	( 74.36, 40.85) --
	( 74.98, 40.62) --
	( 75.60, 40.40) --
	( 76.22, 40.18) --
	( 76.84, 39.97) --
	( 77.46, 39.77) --
	( 78.08, 39.57) --
	( 78.70, 39.38) --
	( 79.32, 39.20) --
	( 79.94, 39.02) --
	( 80.56, 38.85) --
	( 81.18, 38.68) --
	( 81.80, 38.52) --
	( 82.42, 38.36) --
	( 83.04, 38.21) --
	( 83.66, 38.06) --
	( 84.28, 37.91) --
	( 84.90, 37.77) --
	( 85.51, 37.64) --
	( 86.13, 37.50) --
	( 86.75, 37.37) --
	( 87.37, 37.25) --
	( 87.99, 37.12) --
	( 88.61, 37.00) --
	( 89.23, 36.89) --
	( 89.85, 36.77) --
	( 90.47, 36.66) --
	( 91.09, 36.55) --
	( 91.71, 36.44) --
	( 92.33, 36.34) --
	( 92.95, 36.24) --
	( 93.57, 36.13) --
	( 94.19, 36.04) --
	( 94.81, 35.94) --
	( 95.43, 35.85) --
	( 96.05, 35.75) --
	( 96.67, 35.66) --
	( 97.29, 35.58) --
	( 97.91, 35.49) --
	( 98.53, 35.40) --
	( 99.15, 35.32) --
	( 99.77, 35.24) --
	(100.39, 35.16) --
	(101.01, 35.08) --
	(101.63, 35.01) --
	(102.25, 34.93) --
	(102.87, 34.86) --
	(103.49, 34.79) --
	(104.10, 34.72) --
	(104.72, 34.66) --
	(105.34, 34.59) --
	(105.96, 34.53) --
	(106.58, 34.47) --
	(107.20, 34.41) --
	(107.82, 34.18) --
	(108.44, 34.04) --
	(109.06, 32.62) --
	(109.68, 32.60) --
	(110.30, 32.55) --
	(110.92, 32.49) --
	(111.54, 32.44) --
	(112.16, 32.39) --
	(112.78, 32.34) --
	(113.40, 32.28) --
	(114.02, 32.23) --
	(114.64, 32.18) --
	(115.26, 32.12) --
	(115.88, 32.07) --
	(116.50, 32.02) --
	(117.12, 31.97) --
	(117.74, 31.91) --
	(118.36, 31.86) --
	(118.98, 31.81) --
	(119.60, 31.76) --
	(120.22, 31.71) --
	(120.84, 31.66) --
	(121.46, 31.61) --
	(122.08, 31.56) --
	(122.69, 31.52) --
	(123.31, 31.47) --
	(123.93, 31.42) --
	(124.55, 31.38) --
	(125.17, 31.33) --
	(125.79, 31.29) --
	(126.41, 31.25) --
	(127.03, 31.21) --
	(127.65, 31.17) --
	(128.27, 31.13) --
	(128.89, 31.09) --
	(129.51, 31.06) --
	(130.13, 31.02) --
	(130.75, 30.99) --
	(131.37, 30.96) --
	(131.99, 30.93) --
	(132.61, 30.90) --
	(133.23, 30.88) --
	(133.85, 30.85) --
	(134.47, 30.83) --
	(135.09, 30.81) --
	(135.71, 30.80) --
	(136.33, 30.78) --
	(136.95, 30.77) --
	(137.57, 30.77) --
	(138.19, 30.76) --
	(138.81, 30.76) --
	(139.43, 30.76) --
	(140.05, 30.77) --
	(140.67, 30.77) --
	(141.28, 30.79) --
	(141.90, 30.80) --
	(142.52, 30.82) --
	(143.14, 30.85) --
	(143.76, 30.87) --
	(144.38, 30.91) --
	(145.00, 30.94) --
	(145.62, 30.98) --
	(146.24, 31.03) --
	(146.86, 31.08) --
	(147.48, 31.14) --
	(148.10, 31.20) --
	(148.72, 31.26) --
	(149.34, 31.33) --
	(149.96, 31.40) --
	(150.58, 31.48) --
	(151.20, 31.57) --
	(151.82, 31.65) --
	(152.44, 31.74) --
	(153.06, 31.84) --
	(153.68, 31.94) --
	(154.30, 32.04) --
	(154.92, 32.15) --
	(155.54, 32.26) --
	(156.16, 32.37) --
	(156.78, 32.49) --
	(157.40, 32.61) --
	(158.02, 32.73) --
	(158.64, 32.85) --
	(159.25, 32.98) --
	(159.87, 33.11) --
	(160.49, 33.23) --
	(161.11, 33.36) --
	(161.73, 33.49) --
	(162.35, 33.63) --
	(162.97, 33.76) --
	(163.59, 33.89) --
	(164.21, 34.02) --
	(164.83, 34.15) --
	(165.45, 34.28) --
	(166.07, 34.41) --
	(166.69, 34.54) --
	(167.31, 34.67) --
	(167.93, 34.80) --
	(168.55, 34.92) --
	(169.17, 35.05) --
	(169.79, 35.17) --
	(170.41, 35.29) --
	(171.03, 35.41) --
	(171.65, 35.52) --
	(172.27, 35.63) --
	(172.89, 35.74) --
	(173.51, 35.85) --
	(174.13, 35.96) --
	(174.75, 36.06) --
	(175.37, 36.15) --
	(175.99, 36.25) --
	(176.61, 36.34) --
	(177.23, 36.43) --
	(177.84, 36.51) --
	(178.46, 36.59) --
	(179.08, 36.66) --
	(179.70, 36.73) --
	(180.32, 36.80) --
	(180.94, 36.86) --
	(181.56, 36.92) --
	(182.18, 36.97) --
	(182.80, 37.02) --
	(183.42, 37.06) --
	(184.04, 37.09) --
	(184.66, 37.12) --
	(185.28, 37.14) --
	(185.90, 37.16) --
	(186.52, 37.17) --
	(187.14, 37.17) --
	(187.76, 37.17) --
	(188.38, 37.15) --
	(189.00, 37.13) --
	(189.62, 37.10) --
	(190.24, 37.06) --
	(190.86, 37.01) --
	(191.48, 36.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) --
	(198.15, 21.72) --
	(198.15, 92.63) --
	( 18.12, 92.63) --
	( 18.12, 21.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.17, 21.72) -- (198.15, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.17, 21.72) -- ( 24.17, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.15, 21.72) -- ( 55.15, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.13, 21.72) -- ( 86.13, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.12, 21.72) -- (117.12, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 21.72) -- (148.10, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08, 21.72) -- (179.08, 18.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 24.17,  8.52) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.15,  8.52) {0.34};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.13,  8.52) {0.67};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.12,  8.52) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.10,  8.52) {1.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.08,  8.52) {1.66};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 24.35) -- ( 18.12, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 24.35) -- ( 14.57, 24.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 35.29) -- ( 14.57, 35.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 46.23) -- ( 14.57, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 57.18) -- ( 14.57, 57.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 68.12) -- ( 14.57, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 79.06) -- ( 14.57, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 90.00) -- ( 14.57, 90.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 21.94) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 32.88) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 43.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 54.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 65.71) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 76.65) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 87.59) {0.8};
\end{scope}
\end{tikzpicture}


==> insider_smile_multiple.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-26 04:27:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] ( 18.12, 21.72) rectangle (198.15, 92.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 24.79, 78.32) --
	( 25.41, 77.95) --
	( 26.03, 77.55) --
	( 26.65, 77.13) --
	( 27.27, 76.69) --
	( 27.89, 76.23) --
	( 28.51, 75.76) --
	( 29.13, 75.28) --
	( 29.74, 74.78) --
	( 30.36, 74.28) --
	( 30.98, 73.76) --
	( 31.60, 73.24) --
	( 32.22, 72.71) --
	( 32.84, 72.17) --
	( 33.46, 71.63) --
	( 34.08, 71.09) --
	( 34.70, 70.54) --
	( 35.32, 69.99) --
	( 35.94, 69.43) --
	( 36.56, 68.87) --
	( 37.18, 68.31) --
	( 37.80, 67.75) --
	( 38.42, 67.19) --
	( 39.04, 66.63) --
	( 39.66, 66.06) --
	( 40.28, 65.50) --
	( 40.90, 64.93) --
	( 41.52, 64.37) --
	( 42.14, 63.80) --
	( 42.76, 63.24) --
	( 43.38, 62.68) --
	( 44.00, 62.11) --
	( 44.62, 61.55) --
	( 45.24, 60.99) --
	( 45.86, 60.44) --
	( 46.48, 59.88) --
	( 47.10, 59.33) --
	( 47.72, 58.78) --
	( 48.33, 58.23) --
	( 48.95, 57.69) --
	( 49.57, 57.15) --
	( 50.19, 56.61) --
	( 50.81, 56.07) --
	( 51.43, 55.54) --
	( 52.05, 55.02) --
	( 52.67, 54.49) --
	( 53.29, 53.98) --
	( 53.91, 53.46) --
	( 54.53, 52.96) --
	( 55.15, 52.45) --
	( 55.77, 51.96) --
	( 56.39, 51.47) --
	( 57.01, 50.98) --
	( 57.63, 50.51) --
	( 58.25, 50.04) --
	( 58.87, 49.57) --
	( 59.49, 49.12) --
	( 60.11, 48.67) --
	( 60.73, 48.23) --
	( 61.35, 47.80) --
	( 61.97, 47.38) --
	( 62.59, 46.96) --
	( 63.21, 46.55) --
	( 63.83, 46.16) --
	( 64.45, 45.77) --
	( 65.07, 45.39) --
	( 65.69, 45.02) --
	( 66.31, 44.67) --
	( 66.92, 44.32) --
	( 67.54, 43.98) --
	( 68.16, 43.65) --
	( 68.78, 43.33) --
	( 69.40, 43.01) --
	( 70.02, 42.71) --
	( 70.64, 42.42) --
	( 71.26, 42.14) --
	( 71.88, 41.86) --
	( 72.50, 41.60) --
	( 73.12, 41.34) --
	( 73.74, 41.09) --
	( 74.36, 40.85) --
	( 74.98, 40.62) --
	( 75.60, 40.40) --
	( 76.22, 40.18) --
	( 76.84, 39.97) --
	( 77.46, 39.77) --
	( 78.08, 39.57) --
	( 78.70, 39.38) --
	( 79.32, 39.20) --
	( 79.94, 39.02) --
	( 80.56, 38.85) --
	( 81.18, 38.68) --
	( 81.80, 38.52) --
	( 82.42, 38.36) --
	( 83.04, 38.21) --
	( 83.66, 38.06) --
	( 84.28, 37.91) --
	( 84.90, 37.77) --
	( 85.51, 37.64) --
	( 86.13, 37.50) --
	( 86.75, 37.37) --
	( 87.37, 37.25) --
	( 87.99, 37.12) --
	( 88.61, 37.00) --
	( 89.23, 36.89) --
	( 89.85, 36.77) --
	( 90.47, 36.66) --
	( 91.09, 36.55) --
	( 91.71, 36.44) --
	( 92.33, 36.34) --
	( 92.95, 36.24) --
	( 93.57, 36.13) --
	( 94.19, 36.04) --
	( 94.81, 35.94) --
	( 95.43, 35.85) --
	( 96.05, 35.75) --
	( 96.67, 35.66) --
	( 97.29, 35.58) --
	( 97.91, 35.49) --
	( 98.53, 35.40) --
	( 99.15, 35.32) --
	( 99.77, 35.24) --
	(100.39, 35.16) --
	(101.01, 35.08) --
	(101.63, 35.01) --
	(102.25, 34.93) --
	(102.87, 34.86) --
	(103.49, 34.79) --
	(104.10, 34.72) --
	(104.72, 34.66) --
	(105.34, 34.59) --
	(105.96, 34.53) --
	(106.58, 34.47) --
	(107.20, 34.41) --
	(107.82, 34.18) --
	(108.44, 34.04) --
	(109.06, 32.62) --
	(109.68, 32.60) --
	(110.30, 32.55) --
	(110.92, 32.49) --
	(111.54, 32.44) --
	(112.16, 32.39) --
	(112.78, 32.34) --
	(113.40, 32.28) --
	(114.02, 32.23) --
	(114.64, 32.18) --
	(115.26, 32.12) --
	(115.88, 32.07) --
	(116.50, 32.02) --
	(117.12, 31.97) --
	(117.74, 31.91) --
	(118.36, 31.86) --
	(118.98, 31.81) --
	(119.60, 31.76) --
	(120.22, 31.71) --
	(120.84, 31.66) --
	(121.46, 31.61) --
	(122.08, 31.56) --
	(122.69, 31.52) --
	(123.31, 31.47) --
	(123.93, 31.42) --
	(124.55, 31.38) --
	(125.17, 31.33) --
	(125.79, 31.29) --
	(126.41, 31.25) --
	(127.03, 31.21) --
	(127.65, 31.17) --
	(128.27, 31.13) --
	(128.89, 31.09) --
	(129.51, 31.06) --
	(130.13, 31.02) --
	(130.75, 30.99) --
	(131.37, 30.96) --
	(131.99, 30.93) --
	(132.61, 30.90) --
	(133.23, 30.88) --
	(133.85, 30.85) --
	(134.47, 30.83) --
	(135.09, 30.81) --
	(135.71, 30.80) --
	(136.33, 30.78) --
	(136.95, 30.77) --
	(137.57, 30.77) --
	(138.19, 30.76) --
	(138.81, 30.76) --
	(139.43, 30.76) --
	(140.05, 30.77) --
	(140.67, 30.77) --
	(141.28, 30.79) --
	(141.90, 30.80) --
	(142.52, 30.82) --
	(143.14, 30.85) --
	(143.76, 30.87) --
	(144.38, 30.91) --
	(145.00, 30.94) --
	(145.62, 30.98) --
	(146.24, 31.03) --
	(146.86, 31.08) --
	(147.48, 31.14) --
	(148.10, 31.20) --
	(148.72, 31.26) --
	(149.34, 31.33) --
	(149.96, 31.40) --
	(150.58, 31.48) --
	(151.20, 31.57) --
	(151.82, 31.65) --
	(152.44, 31.74) --
	(153.06, 31.84) --
	(153.68, 31.94) --
	(154.30, 32.04) --
	(154.92, 32.15) --
	(155.54, 32.26) --
	(156.16, 32.37) --
	(156.78, 32.49) --
	(157.40, 32.61) --
	(158.02, 32.73) --
	(158.64, 32.85) --
	(159.25, 32.98) --
	(159.87, 33.11) --
	(160.49, 33.23) --
	(161.11, 33.36) --
	(161.73, 33.49) --
	(162.35, 33.63) --
	(162.97, 33.76) --
	(163.59, 33.89) --
	(164.21, 34.02) --
	(164.83, 34.15) --
	(165.45, 34.28) --
	(166.07, 34.41) --
	(166.69, 34.54) --
	(167.31, 34.67) --
	(167.93, 34.80) --
	(168.55, 34.92) --
	(169.17, 35.05) --
	(169.79, 35.17) --
	(170.41, 35.29) --
	(171.03, 35.41) --
	(171.65, 35.52) --
	(172.27, 35.63) --
	(172.89, 35.74) --
	(173.51, 35.85) --
	(174.13, 35.96) --
	(174.75, 36.06) --
	(175.37, 36.15) --
	(175.99, 36.25) --
	(176.61, 36.34) --
	(177.23, 36.43) --
	(177.84, 36.51) --
	(178.46, 36.59) --
	(179.08, 36.66) --
	(179.70, 36.73) --
	(180.32, 36.80) --
	(180.94, 36.86) --
	(181.56, 36.92) --
	(182.18, 36.97) --
	(182.80, 37.02) --
	(183.42, 37.06) --
	(184.04, 37.09) --
	(184.66, 37.12) --
	(185.28, 37.14) --
	(185.90, 37.16) --
	(186.52, 37.17) --
	(187.14, 37.17) --
	(187.76, 37.17) --
	(188.38, 37.15) --
	(189.00, 37.13) --
	(189.62, 37.10) --
	(190.24, 37.06) --
	(190.86, 37.01) --
	(191.48, 36.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) --
	(198.15, 21.72) --
	(198.15, 92.63) --
	( 18.12, 92.63) --
	( 18.12, 21.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.17, 21.72) -- (198.15, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.17, 21.72) -- ( 24.17, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.15, 21.72) -- ( 55.15, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.13, 21.72) -- ( 86.13, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.12, 21.72) -- (117.12, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 21.72) -- (148.10, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08, 21.72) -- (179.08, 18.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 24.17,  8.52) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.15,  8.52) {0.34};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.13,  8.52) {0.67};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.12,  8.52) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.10,  8.52) {1.33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.08,  8.52) {1.66};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 24.35) -- ( 18.12, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 24.35) -- ( 14.57, 24.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 35.29) -- ( 14.57, 35.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 46.23) -- ( 14.57, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 57.18) -- ( 14.57, 57.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 68.12) -- ( 14.57, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 79.06) -- ( 14.57, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 90.00) -- ( 14.57, 90.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 21.94) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 32.88) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 43.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 54.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 65.71) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 76.65) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 87.59) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.12, 21.72) rectangle (198.15, 92.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 24.79, 83.75) --
	( 25.41, 83.38) --
	( 26.03, 82.98) --
	( 26.65, 82.56) --
	( 27.27, 82.11) --
	( 27.89, 81.64) --
	( 28.51, 81.16) --
	( 29.13, 80.66) --
	( 29.74, 80.14) --
	( 30.36, 79.62) --
	( 30.98, 79.08) --
	( 31.60, 78.54) --
	( 32.22, 77.98) --
	( 32.84, 77.42) --
	( 33.46, 76.85) --
	( 34.08, 76.28) --
	( 34.70, 75.70) --
	( 35.32, 75.12) --
	( 35.94, 74.53) --
	( 36.56, 73.94) --
	( 37.18, 73.35) --
	( 37.80, 72.75) --
	( 38.42, 72.15) --
	( 39.04, 71.55) --
	( 39.66, 70.95) --
	( 40.28, 70.34) --
	( 40.90, 69.74) --
	( 41.52, 69.13) --
	( 42.14, 68.53) --
	( 42.76, 67.92) --
	( 43.38, 67.31) --
	( 44.00, 66.71) --
	( 44.62, 66.10) --
	( 45.24, 65.49) --
	( 45.86, 64.89) --
	( 46.48, 64.28) --
	( 47.10, 63.68) --
	( 47.72, 63.08) --
	( 48.33, 62.47) --
	( 48.95, 61.87) --
	( 49.57, 61.27) --
	( 50.19, 60.68) --
	( 50.81, 60.08) --
	( 51.43, 59.49) --
	( 52.05, 58.90) --
	( 52.67, 58.31) --
	( 53.29, 57.73) --
	( 53.91, 57.15) --
	( 54.53, 56.57) --
	( 55.15, 55.99) --
	( 55.77, 55.42) --
	( 56.39, 54.86) --
	( 57.01, 54.30) --
	( 57.63, 53.74) --
	( 58.25, 53.19) --
	( 58.87, 52.65) --
	( 59.49, 52.11) --
	( 60.11, 51.58) --
	( 60.73, 51.06) --
	( 61.35, 50.54) --
	( 61.97, 50.04) --
	( 62.59, 49.54) --
	( 63.21, 49.05) --
	( 63.83, 48.57) --
	( 64.45, 48.10) --
	( 65.07, 47.64) --
	( 65.69, 47.19) --
	( 66.31, 46.75) --
	( 66.92, 46.33) --
	( 67.54, 45.91) --
	( 68.16, 45.51) --
	( 68.78, 45.11) --
	( 69.40, 44.73) --
	( 70.02, 44.37) --
	( 70.64, 44.01) --
	( 71.26, 43.66) --
	( 71.88, 43.33) --
	( 72.50, 43.01) --
	( 73.12, 42.70) --
	( 73.74, 42.40) --
	( 74.36, 42.11) --
	( 74.98, 41.84) --
	( 75.60, 41.57) --
	( 76.22, 41.31) --
	( 76.84, 41.06) --
	( 77.46, 40.82) --
	( 78.08, 40.59) --
	( 78.70, 40.37) --
	( 79.32, 40.15) --
	( 79.94, 39.95) --
	( 80.56, 39.75) --
	( 81.18, 39.55) --
	( 81.80, 39.36) --
	( 82.42, 39.18) --
	( 83.04, 39.01) --
	( 83.66, 38.84) --
	( 84.28, 38.67) --
	( 84.90, 38.51) --
	( 85.51, 38.36) --
	( 86.13, 38.21) --
	( 86.75, 38.06) --
	( 87.37, 37.92) --
	( 87.99, 37.78) --
	( 88.61, 37.64) --
	( 89.23, 37.51) --
	( 89.85, 37.38) --
	( 90.47, 37.25) --
	( 91.09, 37.13) --
	( 91.71, 37.01) --
	( 92.33, 36.89) --
	( 92.95, 36.78) --
	( 93.57, 36.67) --
	( 94.19, 36.56) --
	( 94.81, 36.45) --
	( 95.43, 36.34) --
	( 96.05, 36.24) --
	( 96.67, 36.14) --
	( 97.29, 36.04) --
	( 97.91, 35.94) --
	( 98.53, 35.85) --
	( 99.15, 35.75) --
	( 99.77, 35.66) --
	(100.39, 35.57) --
	(101.01, 35.48) --
	(101.63, 35.40) --
	(102.25, 35.31) --
	(102.87, 35.23) --
	(103.49, 35.15) --
	(104.10, 35.07) --
	(104.72, 34.99) --
	(105.34, 34.91) --
	(105.96, 34.84) --
	(106.58, 34.77) --
	(107.20, 34.70) --
	(107.82, 34.63) --
	(108.44, 33.46) --
	(109.06, 33.39) --
	(109.68, 33.39) --
	(110.30, 33.33) --
	(110.92, 33.26) --
	(111.54, 33.20) --
	(112.16, 33.13) --
	(112.78, 33.07) --
	(113.40, 33.00) --
	(114.02, 32.94) --
	(114.64, 32.88) --
	(115.26, 32.81) --
	(115.88, 32.75) --
	(116.50, 32.69) --
	(117.12, 32.63) --
	(117.74, 32.57) --
	(118.36, 32.52) --
	(118.98, 32.46) --
	(119.60, 32.40) --
	(120.22, 32.34) --
	(120.84, 32.29) --
	(121.46, 32.24) --
	(122.08, 32.18) --
	(122.69, 32.13) --
	(123.31, 32.08) --
	(123.93, 32.03) --
	(124.55, 31.98) --
	(125.17, 31.93) --
	(125.79, 31.89) --
	(126.41, 31.84) --
	(127.03, 31.80) --
	(127.65, 31.76) --
	(128.27, 31.72) --
	(128.89, 31.68) --
	(129.51, 31.65) --
	(130.13, 31.61) --
	(130.75, 31.58) --
	(131.37, 31.55) --
	(131.99, 31.53) --
	(132.61, 31.50) --
	(133.23, 31.48) --
	(133.85, 31.46) --
	(134.47, 31.44) --
	(135.09, 31.43) --
	(135.71, 31.42) --
	(136.33, 31.41) --
	(136.95, 31.41) --
	(137.57, 31.41) --
	(138.19, 31.42) --
	(138.81, 31.43) --
	(139.43, 31.44) --
	(140.05, 31.46) --
	(140.67, 31.48) --
	(141.28, 31.51) --
	(141.90, 31.54) --
	(142.52, 31.58) --
	(143.14, 31.63) --
	(143.76, 31.68) --
	(144.38, 31.73) --
	(145.00, 31.79) --
	(145.62, 31.86) --
	(146.24, 31.94) --
	(146.86, 32.02) --
	(147.48, 32.11) --
	(148.10, 32.20) --
	(148.72, 32.30) --
	(149.34, 32.40) --
	(149.96, 32.51) --
	(150.58, 32.63) --
	(151.20, 32.75) --
	(151.82, 32.88) --
	(152.44, 33.01) --
	(153.06, 33.15) --
	(153.68, 33.29) --
	(154.30, 33.44) --
	(154.92, 33.58) --
	(155.54, 33.74) --
	(156.16, 33.89) --
	(156.78, 34.05) --
	(157.40, 34.20) --
	(158.02, 34.36) --
	(158.64, 34.53) --
	(159.25, 34.69) --
	(159.87, 34.85) --
	(160.49, 35.01) --
	(161.11, 35.18) --
	(161.73, 35.34) --
	(162.35, 35.50) --
	(162.97, 35.66) --
	(163.59, 35.82) --
	(164.21, 35.98) --
	(164.83, 36.13) --
	(165.45, 36.29) --
	(166.07, 36.44) --
	(166.69, 36.59) --
	(167.31, 36.73) --
	(167.93, 36.88) --
	(168.55, 37.02) --
	(169.17, 37.16) --
	(169.79, 37.29) --
	(170.41, 37.42) --
	(171.03, 37.55) --
	(171.65, 37.68) --
	(172.27, 37.80) --
	(172.89, 37.91) --
	(173.51, 38.03) --
	(174.13, 38.14) --
	(174.75, 38.24) --
	(175.37, 38.34) --
	(175.99, 38.44) --
	(176.61, 38.53) --
	(177.23, 38.62) --
	(177.84, 38.70) --
	(178.46, 38.78) --
	(179.08, 38.86) --
	(179.70, 38.93) --
	(180.32, 38.99) --
	(180.94, 39.05) --
	(181.56, 39.10) --
	(182.18, 39.14) --
	(182.80, 39.18) --
	(183.42, 39.22) --
	(184.04, 39.25) --
	(184.66, 39.27) --
	(185.28, 39.28) --
	(185.90, 39.28) --
	(186.52, 39.28) --
	(187.14, 39.27) --
	(187.76, 39.26) --
	(188.38, 39.23) --
	(189.00, 39.19) --
	(189.62, 39.14) --
	(190.24, 39.09) --
	(190.86, 39.01) --
	(191.48, 38.93);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.79, 88.14) --
	( 25.41, 87.76) --
	( 26.03, 87.35) --
	( 26.65, 86.91) --
	( 27.27, 86.45) --
	( 27.89, 85.96) --
	( 28.51, 85.46) --
	( 29.13, 84.94) --
	( 29.74, 84.40) --
	( 30.36, 83.85) --
	( 30.98, 83.29) --
	( 31.60, 82.72) --
	( 32.22, 82.15) --
	( 32.84, 81.56) --
	( 33.46, 80.97) --
	( 34.08, 80.37) --
	( 34.70, 79.76) --
	( 35.32, 79.15) --
	( 35.94, 78.53) --
	( 36.56, 77.92) --
	( 37.18, 77.29) --
	( 37.80, 76.67) --
	( 38.42, 76.04) --
	( 39.04, 75.41) --
	( 39.66, 74.78) --
	( 40.28, 74.15) --
	( 40.90, 73.51) --
	( 41.52, 72.88) --
	( 42.14, 72.24) --
	( 42.76, 71.60) --
	( 43.38, 70.97) --
	( 44.00, 70.33) --
	( 44.62, 69.69) --
	( 45.24, 69.06) --
	( 45.86, 68.42) --
	( 46.48, 67.78) --
	( 47.10, 67.15) --
	( 47.72, 66.51) --
	( 48.33, 65.88) --
	( 48.95, 65.25) --
	( 49.57, 64.62) --
	( 50.19, 63.99) --
	( 50.81, 63.37) --
	( 51.43, 62.74) --
	( 52.05, 62.12) --
	( 52.67, 61.50) --
	( 53.29, 60.88) --
	( 53.91, 60.27) --
	( 54.53, 59.66) --
	( 55.15, 59.06) --
	( 55.77, 58.46) --
	( 56.39, 57.86) --
	( 57.01, 57.27) --
	( 57.63, 56.68) --
	( 58.25, 56.10) --
	( 58.87, 55.52) --
	( 59.49, 54.95) --
	( 60.11, 54.39) --
	( 60.73, 53.83) --
	( 61.35, 53.29) --
	( 61.97, 52.75) --
	( 62.59, 52.22) --
	( 63.21, 51.69) --
	( 63.83, 51.18) --
	( 64.45, 50.68) --
	( 65.07, 50.19) --
	( 65.69, 49.71) --
	( 66.31, 49.24) --
	( 66.92, 48.78) --
	( 67.54, 48.33) --
	( 68.16, 47.90) --
	( 68.78, 47.48) --
	( 69.40, 47.07) --
	( 70.02, 46.67) --
	( 70.64, 46.28) --
	( 71.26, 45.91) --
	( 71.88, 45.55) --
	( 72.50, 45.20) --
	( 73.12, 44.87) --
	( 73.74, 44.54) --
	( 74.36, 44.23) --
	( 74.98, 43.93) --
	( 75.60, 43.63) --
	( 76.22, 43.35) --
	( 76.84, 43.08) --
	( 77.46, 42.82) --
	( 78.08, 42.57) --
	( 78.70, 42.33) --
	( 79.32, 42.09) --
	( 79.94, 41.87) --
	( 80.56, 41.65) --
	( 81.18, 41.44) --
	( 81.80, 41.23) --
	( 82.42, 41.04) --
	( 83.04, 40.85) --
	( 83.66, 40.66) --
	( 84.28, 40.48) --
	( 84.90, 40.31) --
	( 85.51, 40.14) --
	( 86.13, 39.98) --
	( 86.75, 39.82) --
	( 87.37, 39.66) --
	( 87.99, 39.51) --
	( 88.61, 39.36) --
	( 89.23, 39.22) --
	( 89.85, 39.08) --
	( 90.47, 38.94) --
	( 91.09, 38.81) --
	( 91.71, 38.68) --
	( 92.33, 38.55) --
	( 92.95, 38.43) --
	( 93.57, 38.30) --
	( 94.19, 38.18) --
	( 94.81, 38.07) --
	( 95.43, 37.95) --
	( 96.05, 37.84) --
	( 96.67, 37.73) --
	( 97.29, 37.62) --
	( 97.91, 37.51) --
	( 98.53, 37.41) --
	( 99.15, 37.31) --
	( 99.77, 37.21) --
	(100.39, 37.11) --
	(101.01, 37.01) --
	(101.63, 36.91) --
	(102.25, 36.82) --
	(102.87, 36.73) --
	(103.49, 36.64) --
	(104.10, 36.55) --
	(104.72, 36.46) --
	(105.34, 36.38) --
	(105.96, 36.30) --
	(106.58, 36.21) --
	(107.20, 36.13) --
	(107.82, 36.06) --
	(108.44, 35.23) --
	(109.06, 35.15) --
	(109.68, 35.15) --
	(110.30, 35.08) --
	(110.92, 35.00) --
	(111.54, 34.93) --
	(112.16, 34.86) --
	(112.78, 34.79) --
	(113.40, 34.72) --
	(114.02, 34.65) --
	(114.64, 34.58) --
	(115.26, 34.51) --
	(115.88, 34.44) --
	(116.50, 34.37) --
	(117.12, 34.31) --
	(117.74, 34.24) --
	(118.36, 34.18) --
	(118.98, 34.12) --
	(119.60, 34.06) --
	(120.22, 33.99) --
	(120.84, 33.94) --
	(121.46, 33.88) --
	(122.08, 33.82) --
	(122.69, 33.76) --
	(123.31, 33.71) --
	(123.93, 33.66) --
	(124.55, 33.61) --
	(125.17, 33.56) --
	(125.79, 33.51) --
	(126.41, 33.46) --
	(127.03, 33.42) --
	(127.65, 33.37) --
	(128.27, 33.33) --
	(128.89, 33.29) --
	(129.51, 33.26) --
	(130.13, 33.22) --
	(130.75, 33.19) --
	(131.37, 33.16) --
	(131.99, 33.13) --
	(132.61, 33.11) --
	(133.23, 33.09) --
	(133.85, 33.07) --
	(134.47, 33.05) --
	(135.09, 33.04) --
	(135.71, 33.04) --
	(136.33, 33.03) --
	(136.95, 33.03) --
	(137.57, 33.04) --
	(138.19, 33.05) --
	(138.81, 33.06) --
	(139.43, 33.08) --
	(140.05, 33.10) --
	(140.67, 33.13) --
	(141.28, 33.17) --
	(141.90, 33.21) --
	(142.52, 33.26) --
	(143.14, 33.31) --
	(143.76, 33.37) --
	(144.38, 33.43) --
	(145.00, 33.50) --
	(145.62, 33.58) --
	(146.24, 33.67) --
	(146.86, 33.76) --
	(147.48, 33.86) --
	(148.10, 33.96) --
	(148.72, 34.07) --
	(149.34, 34.19) --
	(149.96, 34.31) --
	(150.58, 34.44) --
	(151.20, 34.57) --
	(151.82, 34.71) --
	(152.44, 34.85) --
	(153.06, 35.00) --
	(153.68, 35.15) --
	(154.30, 35.31) --
	(154.92, 35.47) --
	(155.54, 35.63) --
	(156.16, 35.80) --
	(156.78, 35.96) --
	(157.40, 36.13) --
	(158.02, 36.30) --
	(158.64, 36.47) --
	(159.25, 36.65) --
	(159.87, 36.82) --
	(160.49, 36.99) --
	(161.11, 37.16) --
	(161.73, 37.33) --
	(162.35, 37.50) --
	(162.97, 37.67) --
	(163.59, 37.84) --
	(164.21, 38.00) --
	(164.83, 38.17) --
	(165.45, 38.33) --
	(166.07, 38.49) --
	(166.69, 38.64) --
	(167.31, 38.80) --
	(167.93, 38.95) --
	(168.55, 39.09) --
	(169.17, 39.24) --
	(169.79, 39.38) --
	(170.41, 39.51) --
	(171.03, 39.65) --
	(171.65, 39.78) --
	(172.27, 39.90) --
	(172.89, 40.02) --
	(173.51, 40.14) --
	(174.13, 40.26) --
	(174.75, 40.36) --
	(175.37, 40.47) --
	(175.99, 40.57) --
	(176.61, 40.66) --
	(177.23, 40.75) --
	(177.84, 40.84) --
	(178.46, 40.92) --
	(179.08, 40.99) --
	(179.70, 41.06) --
	(180.32, 41.13) --
	(180.94, 41.18) --
	(181.56, 41.24) --
	(182.18, 41.28) --
	(182.80, 41.32) --
	(183.42, 41.36) --
	(184.04, 41.38) --
	(184.66, 41.40) --
	(185.28, 41.41) --
	(185.90, 41.41) --
	(186.52, 41.41) --
	(187.14, 41.40) --
	(187.76, 41.37) --
	(188.38, 41.34) --
	(189.00, 41.30) --
	(189.62, 41.25) --
	(190.24, 41.18) --
	(190.86, 41.10) --
	(191.48, 41.01);
\end{scope}
\end{tikzpicture}

